An Overview of Recent Work in Media Forensics: Methods and Threats

In this paper, we review recent work in media forensics for digital images, video, audio (specifically speech), and documents. For each data modality, we discuss synthesis and manipulation techniques that can be used to create and modify digital media. We then review technological advancements for detecting and quantifying such manipulations. Finally, we consider open issues and suggest directions for future research.

==> figures/metadata_figure/metadata_figure_tikz.tex <==
\usetikzlibrary{positioning, fit, arrows.meta, calc}


\definecolor{md-node-c3}{HTML}{55868C}
\definecolor{md-node-c1}{HTML}{CACAAA}
\definecolor{md-node-c2}{HTML}{C8AB83}
%\definecolor{md-node-c4}{HTML}{55868C}
%\definecolor{md-node-c2}{natural}{red!40}
%\definecolor{md-node-c3}{natural}{blue!40}
%\definecolor{md-node-c4}{natural}{green!40}

%\colorlet{md-node-c2}{green!70}
%\colorlet{md-node-c3}{blue!70}
%\colorlet{md-node-c4}{green!50!blue!50}

\tikzset{
    bnd/.style={
        %draw,
        %rounded corners,
        rotate=90,
        text width=6em,
        fill=md-node-c1,
        text centered,
        minimum height=1.5em
    },
    tnd/.style={
        fill=md-node-c1,
        text centered,
        minimum height=1.5em
    },
    mnd/.style={
        rotate=90,
        text width=1.5em,
        text centered,
        font=\fontsize{9}{8}\selectfont,
        outer sep=0.1em
    }
}


\gdef\MakeMetadataFigureA{

    \begin{tikzpicture}
        
        \begin{scope}
            \node[bnd, fill=md-node-c2] (container-1) {\texttt{ffprobe}};
            \node[bnd, right=of container-1.east, anchor=east, yshift=-2em, , fill=md-node-c2] (container-2) {MP4};
            \node[fit=(container-1)(container-2)] (container-bbox) {};
        \end{scope}
        
        
        \begin{scope}
            \node[bnd, right=of container-2.east, anchor=east, yshift=-2em, fill=md-node-c2] (encp-1) {H.264};
            \node[bnd, right=of encp-1.east, anchor=east, fill=md-node-c2] (encp-2) {H.265};
            \node[bnd, right=of encp-2.east, anchor=east, fill=md-node-c3] (encp-3) {MP3};
            \node[bnd, right=of encp-3.east, anchor=east, fill=md-node-c3] (encp-4) {AAC};
            \node[fit=(encp-1)(encp-4)] (encp-bbox) {};
        \end{scope}
        

        
        
        \path
            let
            \p1=(container-bbox.east),\p2=(container-bbox.west),
            \n1={3em+\x1-\x2-2*\pgfkeysvalueof{/pgf/inner xsep}-\pgflinewidth}
            in
            node
            [tnd,text width=\n1]
            (n-container)
            at ($(container-bbox.north)+(0em, 2em)$) {Container Metadata};

        \path
            let
            \p1=(encp-bbox.east),\p2=(encp-bbox.west),
            \n1={0.5em+\x1-\x2-2*\pgfkeysvalueof{/pgf/inner xsep}-\pgflinewidth}
            in
            node
            [tnd,text width=\n1]
            (n-encp)
            at ($(encp-bbox.north)+(0em, 2em)$) {Encoding Parameters};
            

            
        
        
        %\node[tnd, above=of all-metadata] {This is };
        
        \draw (container-1.east) -- (container-1.east|-n-container.south);
        \draw (container-2.east) -- (container-2.east|-n-container.south);
        
        \draw (encp-1.east) -- (encp-1.east|-n-encp.south);
        \draw (encp-2.east) -- (encp-2.east|-n-encp.south);
        \draw (encp-3.east) -- (encp-3.east|-n-encp.south);
        \draw (encp-4.east) -- (encp-4.east|-n-encp.south);
        
        \node[fit=(n-container)(n-encp), inner sep=0pt, outer sep=0pt] (all-metadata) {};
        \path
            let
            \p1=(all-metadata.east),\p2=(all-metadata.west),
            \n1={\x1-\x2-2*\pgfkeysvalueof{/pgf/inner xsep}-\pgflinewidth}
            in
            node
            [tnd,text width=\n1, above=of all-metadata, yshift=-1.5em]
            (media-forensics)
            {Metadata Media Forensics};
        
        \draw (media-forensics.south-|n-container)--(n-container);
        \draw (media-forensics.south-|n-encp)--(n-encp);
        
    \begin{scope}[node distance=1.5em and 1.5em]
        \node[mnd,below=of container-1.west, anchor=east] (ana-1) {\ding[1.5]{192}};
        \node[mnd,below=of container-2.west, anchor=east] (ana-2) {\ding[1.5]{192}\ding[1.5]{194}\\ \ding[1.5]{195}\ding[1.5]{196}};
        \node[mnd,below=of encp-1.west, anchor=east] (ana-3) {\ding[1.5]{193}\ding[1.5]{194}};
        \node[mnd,below=of encp-2.west, anchor=east] (ana-4) {\ding[1.5]{193}};
        \node[mnd,below=of encp-3.west, anchor=east] (ana-5) {\ding[1.5]{193}};
        \node[mnd,below=of encp-4.west, anchor=east] (ana-6) {\ding[1.5]{193}};
    \end{scope}
    
    
    \draw[dotted] (container-1.west)--(ana-1.east);
    \draw[dotted] (container-2.west)--(ana-2.east);
    \draw[dotted] (encp-1.west)--(ana-3.east);
    \draw[dotted] (encp-2.west)--(ana-4.east);
    \draw[dotted] (encp-3.west)--(ana-5.east);
    \draw[dotted] (encp-4.west)--(ana-6.east);
    
    \coordinate (fig-hcenter) at ($0.5*(n-container.west)+0.5*(n-encp.east)$);
    
    \coordinate (sep-line1-left) at ($(n-container.west|-ana-1.south)+(0em, -1.5em)$);
    \coordinate (sep-line1-right) at ($(n-encp.east|-ana-1.south)+(0em, -1.5em)$);
    
    \draw[draw=gray] (sep-line1-left)--(sep-line1-right);
        
    \begin{scope}[shift={($(sep-line1-left)+(0.6em, -0.7em)$)}, name prefix=g1-, node distance=0.5em and 1em]
        \node[minimum width=1em, minimum height=1em, fill=md-node-c2] (nl1) {};
        \node[font=\small, anchor=west] (nr1) at ($(nl1.east)+(0.1em, 0em)$) {Video Method};
        
        \node[minimum width=1em, minimum height=1em, fill=md-node-c3, right=of nr1] (nl2) {};
        \node[font=\small, anchor=west] (nr2) at ($(nl2.east)+(0.1em, 0em)$) {Audio Method};
        
        \coordinate (nl3-l) at ($(nr2.east)+(0.6em, 0em)$);
        \coordinate (nl3-r) at ($(nl3-l)+(1em, 0em)$);
        \draw[dotted] (nl3-l)--(nl3-r);
        \node[font=\small, anchor=west] (nr3) at ($(nl3-r.east)+(0.1em, 0em)$) {Forensic Task};
    \end{scope}
    
    \coordinate (sep-line2-left) at ($(sep-line1-left|-g1-nl1.south)+(0em, -0.2em)$);
    
    \coordinate (sep-line2-right) at (sep-line2-left-|sep-line1-right);
    
    \draw[draw=gray] (sep-line2-left)--(sep-line2-right);
    
    \coordinate (tab-center) at ($0.5*(sep-line2-left)+0.5*(sep-line2-right)+(0em,-2em)$);
    
    \node[font=\normalsize] at (tab-center) {
        \begin{tabular}{m{0.6\linewidth}m{0.6\linewidth}}
            \\
            \\
            \\
            \ding[1.3]{192}~Manipulation Detection \\ \ding[1.3]{193}~Double Compression Detection \\
            \ding[1.3]{194}~Source Device Attribution \\
            \ding[1.3]{195}~Social Media Analysis\\
            \ding[1.3]{196}~Manipulation Tool Attribution
        \end{tabular}
    };
        
    \end{tikzpicture}

}


